FEM-BEM coupling in Fractional Diffusion

We derive and analyze a fully computable discrete scheme for fractional partial differential equations posed on the full space $\mathbb{R}^d$ . Based on a reformulation using the well-known Caffarelli-Silvestre extension, we study a modified variational formulation to obtain well-posedness of the discrete problem. Our scheme is obtained by combining a diagonalization procedure with a reformulation using boundary integral equations and a coupling of finite elements and boundary elements. For our discrete method we present a-priori estimates as well as numerical examples.

==> figures/convergence_01.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
  \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }


  \begin{loglogaxis}[
    width=\textwidth, height=6.5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=Errors,
    legend style={legend pos=south east,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    % cycle list/Set1,
    style=thick,
    font=\small
    ]



    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=L2,
    col sep=comma
    ]{figures/errors01.csv};

    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=energy,
    col sep=comma
    ]{figures/errors01.csv};

    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=pw,
    col sep=comma
    ]{figures/errors01.csv};



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{$L^2$, Energy, Pointwise}


    \addplot [black,dashed ] expression [domain=0.025:0.75, samples=15] {
      4*x^(1)
      } node [pos=0.2,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h\big)$};

     \addplot [black,dashed ] expression [domain=0.03:0.2, samples=15] {
      7*x^(2)
      } node [pos=0.2,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h^2\big)$};

    
  \end{loglogaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../frac_fembem.tex"
%%% End:


==> figures/convergence_03.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
  \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }


  \begin{loglogaxis}[
    width=\textwidth, height=6.5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=Errors,
    legend style={legend pos=south east,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    % cycle list/Set1,
    style=thick,
    font=\small
    ]



    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=L2,
    col sep=comma
    ]{figures/errors03.csv};

    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=energy,
    col sep=comma
    ]{figures/errors03.csv};

    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=pw,
    col sep=comma
    ]{figures/errors03.csv};



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{$L^2$, Energy, Pointwise}


    \addplot [black,dashed ] expression [domain=0.022:0.75, samples=15] {
      0.5*x^(1)
      } node [pos=0.2,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h\big)$};

        \addplot [black,dashed ] expression [domain=0.05:0.5, samples=15] {
      0.5*x^(2)
      } node [pos=0.0,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h^2\big)$};

    
  \end{loglogaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../frac_fembem.tex"
%%% End:


==> figures/convergence_05.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
  \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }


  \begin{loglogaxis}[
    width=\textwidth, height=6.5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=Errors,
    legend style={legend pos=south east,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    % cycle list/Set1,
    style=thick,
    font=\small
    ]



    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=L2,
    col sep=comma
    ]{figures/errors05.csv};

    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=energy,
    col sep=comma
    ]{figures/errors05.csv};

    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=pw,
    col sep=comma
    ]{figures/errors05.csv};



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{$L^2$, Energy, Pointwise}

    \addplot [black,dashed ] expression [domain=0.035:0.75, samples=15] {
      0.5*x^(1)
      } node [pos=0.2,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h\big)$};

        \addplot [black,dashed ] expression [domain=0.035:0.5, samples=15] {
      0.25*x^(2)
      } node [pos=0.2,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h^2\big)$};

    
  \end{loglogaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../frac_fembem.tex"
%%% End:


==> figures/convergence_07.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
  \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }


  \begin{loglogaxis}[
    width=\textwidth, height=6.5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=Errors,
    legend style={legend pos=south east,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    % cycle list/Set1,
    style=thick,
    font=\small
    ]



    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=L2,
    col sep=comma
    ]{figures/errors07.csv};

    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=energy,
    col sep=comma
    ]{figures/errors07.csv};

    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=pw,
    col sep=comma
    ]{figures/errors07.csv};



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{$L^2$, Energy, Pointwise}


    \addplot [black,dashed ] expression [domain=0.035:0.75, samples=15] {
      0.9*x^(1)
      } node [pos=0.2,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h\big)$};

        \addplot [black,dashed ] expression [domain=0.035:0.5, samples=15] {
      0.45*x^(2)
      } node [pos=0.2,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h^2\big)$};

    
  \end{loglogaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../frac_fembem.tex"
%%% End:


==> figures/convergence_nonconst_01.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
  \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }


  \begin{loglogaxis}[
    width=\textwidth, height=6.5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=Errors,
    legend style={legend pos=south east,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    % cycle list/Set1,
    style=thick,
    font=\small
    ]



    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=L2,
    col sep=comma
    ]{figures/errors_nonconst_01.csv};

    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=energy,
    col sep=comma
    ]{figures/errors_nonconst_01.csv};




    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{$L^2$, Energy}


    \addplot [black,dashed ] expression [domain=0.025:0.75, samples=15] {
      1*x^(1)
      } node [pos=0.2,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h\big)$};

     \addplot [black,dashed ] expression [domain=0.05:0.15, samples=15] {
      2*x^(2)
      } node [pos=0.2,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h^2\big)$};

    
  \end{loglogaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../frac_fembem.tex"
%%% End:


==> figures/convergence_nonconst_03.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
  \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }


  \begin{loglogaxis}[
    width=\textwidth, height=6.5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=Errors,
    legend style={legend pos=south east,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    % cycle list/Set1,
    style=thick,
    font=\small
    ]



    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=L2,
    col sep=comma
    ]{figures/errors_nonconst_03.csv};

    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=energy,
    col sep=comma
    ]{figures/errors_nonconst_03.csv};



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{$L^2$, Energy}


    \addplot [black,dashed ] expression [domain=0.04:0.75, samples=15] {
      0.35*x^(1)
      } node [pos=0.2,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h\big)$};

        \addplot [black,dashed ] expression [domain=0.05:0.3, samples=15] {
      0.5*x^(2)
      } node [pos=0.0,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h^2\big)$};

    
  \end{loglogaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../frac_fembem.tex"
%%% End:


==> figures/convergence_nonconst_05.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
  \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }


  \begin{loglogaxis}[
    width=\textwidth, height=6.5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=Errors,
    legend style={legend pos=south east,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    % cycle list/Set1,
    style=thick,
    font=\small
    ]



    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=L2,
    col sep=comma
    ]{figures/errors_nonconst_05.csv};

    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=energy,
    col sep=comma
    ]{figures/errors_nonconst_05.csv};

    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=pw,
    col sep=comma
    ]{figures/errors_nonconst_05.csv};



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{$L^2$, Energy}

    \addplot [black,dashed ] expression [domain=0.03:0.75, samples=15] {
      0.3*x^(1)
      } node [pos=0.2,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h\big)$};

        \addplot [black,dashed ] expression [domain=0.05:0.25, samples=15] {
      0.25*x^(2)
      } node [pos=0.2,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h^2\big)$};

    
  \end{loglogaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../frac_fembem.tex"
%%% End:


==> figures/convergence_nonconst_07.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
  \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }


  \begin{loglogaxis}[
    width=\textwidth, height=6.5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=Errors,
    legend style={legend pos=south east,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    % cycle list/Set1,
    style=thick,
    font=\small
    ]



    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=L2,
    col sep=comma
    ]{figures/errors_nonconst_07.csv};

    \addplot+ table%[mark=square]   
    [
    x expr=2^(-\thisrowno{0}),
    y=energy,
    col sep=comma
    ]{figures/errors_nonconst_07.csv};




    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{$L^2$, Energy}


    \addplot [black,dashed ] expression [domain=0.035:0.75, samples=15] {
      0.3*x^(1)
      } node [pos=0.2,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h\big)$};

        \addplot [black,dashed ] expression [domain=0.05:0.25, samples=15] {
      0.3*x^(2)
      } node [pos=0.2,inner sep=1pt, anchor= south east,
    font=\tiny] {$\bigO\big(h^2\big)$};

    
  \end{loglogaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../frac_fembem.tex"
%%% End:

